MESA: Cooperative Meta-Exploration in Multi-Agent Learning through Exploiting State-Action Space Structure

Multi-agent reinforcement learning (MARL) algorithms often struggle to find strategies close to Pareto optimal Nash Equilibrium, owing largely to the lack of efficient exploration. The problem is exacerbated in sparse-reward settings, caused by the larger variance exhibited in policy learning. This paper introduces MESA, a novel meta-exploration method for cooperative multi-agent learning. It learns to explore by first identifying the agents' high-rewarding joint state-action subspace from training tasks and then learning a set of diverse exploration policies to "cover" the subspace. These trained exploration policies can be integrated with any off-policy MARL algorithm for test-time tasks. We first showcase MESA's advantage in a multi-step matrix game. Furthermore, experiments show that with learned exploration policies, MESA achieves significantly better performance in sparse-reward tasks in several multi-agent particle environments and multi-agent MuJoCo environments, and exhibits the ability to generalize to more challenging tasks at test time.

==> content/meta_test_algo.tex <==

\begin{algorithm}[H]
\caption{MESA: Meta-Testing}
\label{alg:meta_testing_algorithm}
\textbf{Input}: %
Test task $\hat{\mathcal{T}}$, meta-trained exploration policies $\{\boldsymbol{\pi}_e^i\}_{i=1}^E$, off-policy MARL algorithm $f$ \\
\textbf{Parameter}: horizon $h$ \\
\textbf{Output}: Policy $\boldsymbol{\pi}_\theta$ for task $\hat{\mathcal{T}}$ 

\begin{algorithmic}[1] %
\STATE Initialize policy $\boldsymbol{\pi}_\theta$, $\mathcal{D} = \emptyset$, annealing $\epsilon$
\WHILE{not converged}
    \STATE Determine $p_e$ under annealing probability schedule $\epsilon$
    \STATE Choose policy to perform rollouts by
            $$
            \boldsymbol{\pi}_d = 
            \begin{cases}
                \boldsymbol{\pi}_e \sim \mathcal{U}(\{\boldsymbol{\pi}_e^i\}_{i=1}^E), &\text{w.p.}\ p_e \\
                \boldsymbol{\pi}_\theta, &\text{otherwise}.
            \end{cases}
            $$
    \FOR{t = 0 to h-1}
        \STATE Execute $\boldsymbol{a}_t \sim \boldsymbol{\pi}_d(s_t)$.
        \STATE Observe transition $(s_t,\boldsymbol{a}_t,r_t,s_{t+1})$.
        \STATE $\mathcal{D} \gets \mathcal{D} \cup (s_t,\boldsymbol{a}_t,r_t,s_{t+1})$
    \ENDFOR
    \STATE Optimize $\boldsymbol{\pi}_\theta$ with algorithm $f$ on replay buffer $\mathcal{D}$
\ENDWHILE
\STATE \textbf{return} $\boldsymbol{\pi}_\theta$
\end{algorithmic}
\end{algorithm}


==> content/meta_train_algo.tex <==
\begin{algorithm}[H]
\caption{MESA: Meta-Training}
\label{alg:meta_training_algorithm}
\textbf{Input}: Meta-training tasks $\{\mathcal{T}_i\}_{i=1}^B \sim p(\mathcal{T})$, off-policy MARL algorithm $f$, distance metric $\Vert \cdot \Vert_{\mathcal{F}}$ \\
\textbf{Parameter}: \#policies $E$, threshold $R^\star$, horizon $h$ \\
\textbf{Output}: Exploration policies $\{\boldsymbol{\pi}_e^i\}_{i=1}^E$

\begin{algorithmic}[1] %
\STATE $\mathcal{M}_* \gets \emptyset$, global pseudo-count $\hat{N} \gets 0$
\FOR{i = 1 to B}
    \STATE Initialize policy $\boldsymbol{\pi}_\theta$
    \STATE Train $\boldsymbol{\pi}_\theta$ with $f$ and collect dataset $D_i = \{(\boldsymbol{s}_t,\boldsymbol{a}_t,r_t,\boldsymbol{s}_{t+1})\}$
    \STATE $\mathcal{M}_* \gets \mathcal{M}_* \cup \{\tau \mid R(\tau) \geq R^\star, \tau \in D_i\}$
\ENDFOR
\FOR{i = 1 to E}
    \STATE Initialize exploration policy $\boldsymbol{\pi}_e^i$
    \WHILE{$\boldsymbol{\pi}_e^i$'s training not converged}
        \STATE Initialize $N$ as $\hat{N}, \mathcal{D}\gets\emptyset$
        \FOR{t = 0 to h-1}
            \STATE Execute $\boldsymbol{a}_t \sim \boldsymbol{\pi}_e^i(s_t)$, and observe $(s_t,\boldsymbol{a_t}$ $,r_t,s_{t+1})$ 
            \STATE Calculate $\hat{r}_t$ based on Eq. \ref{eq:relabel_reward_dense} or \ref{eq:relabel_reward}
            \STATE Store $(s_t,\boldsymbol{a}_t,\hat r_t,s_{t+1})$ into $\mathcal{D}$
            \STATE $N(\phi(s_t,\boldsymbol{a}_t)) \gets N(\phi(s_t,\boldsymbol{a}_t)) + 1$
        \ENDFOR
        \STATE Optimize policy $\boldsymbol{\pi}_e^i$ with algorithm $f$
   \ENDWHILE
   \STATE Update $\hat{N}$ using $\mathcal{D}$
\ENDFOR
\STATE \textbf{return} $\{\boldsymbol{\pi}_e^i\}_{i=1}^E$
\end{algorithmic}
\end{algorithm}

